A polytopal discontinuous Galerkin method for the pseudo-stress formulation of the unsteady Stokes problem

This work aims to construct and analyze a discontinuous Galerkin method on polytopal grids (PolydG) to solve the pseudo-stress formulation of the unsteady Stokes problem. The pseudo-stress variable is introduced due to the growing interest in non-Newtonian flows and coupled interface problems, where stress assumes a fundamental role. The space-time discretization of the problem is achieved by combining the PolydG approach with the implicit theta-method time integration scheme. For both the semi- and fully-discrete problems we present a detailed stability analysis. Moreover, we derive convergence estimates for the fully discrete space-time discretization. A set of verification tests is presented to verify the theoretical estimates and the application of the method to cases of engineering interest.

==> p1p6_1e-3.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
%width=0.35\textwidth,
%height=0.35\textwidth,
width=0.4\textwidth,
height=0.4\textwidth,
scale only axis,
xmin=1,
xmax=6,
ymode=log,
ymin=1e-08,
ymax=0.1,
yminorticks=true,
xtick distance=1,
enlarge x limits=false,
xlabel style={font=\color{black}},
xlabel={$p$},
ylabel style={font=\color{black}},
ylabel={$\| \bm \sigma - \bm \sigma_h \|_{E}$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids
]
\addplot  [color=blue, line width=2.0pt]
  table[row sep=crcr]{%
1	0.0644449217769595\\
2	0.00795915487418407\\
3	0.000480495273951775\\
4	1.79535882589067e-05\\
5	6.69507399238289e-07\\
6	9.78511106583065e-08\\
};
\end{axis}

\end{tikzpicture}%


==> p4_EI_CN.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.35\textwidth,
height=0.35\textwidth,
scale only axis,
scale only axis,
xmode=log,
xmin=0.01,
xmax=0.15,
xminorticks=true,
xlabel style={font=\color{black}},
xlabel={$\Delta t$},
ymode=log,
ymin=1.e-8,
ymax=0.2,
yminorticks=true,
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
%legend style={at={(0.0,0.000)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
legend style={at={(0.0,0.000)}, anchor=south west,legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, line width=2.0pt]
  table[row sep=crcr]{%
0.1	0.111640801079277\\
0.05	0.05595571790468\\
0.025	0.0279824611371833\\
0.0125	0.0139949137206521\\
};
\addlegendentry{Impicit Euler}

\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.0125	0.01\\
0.025	0.0214\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.025	0.01\\
0.025	0.0214\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.0125	0.01\\
0.025	0.01\\
};

\node[right, align=left, text=black, font=\normalsize]
at (axis cs:0.025,0.017) {1};

\addplot [color=blue, line width=2.0pt, mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
0.1	0.0021312861109385\\
0.05	0.000532138799575681\\
0.025	0.000133198684066059\\
0.0125	3.43117770869249e-05\\
};
\addlegendentry{Crank-Nicolson}

\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.0125	2.e-5\\
0.025	8.e-5\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.025	2.e-5\\
0.025	8.e-5\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.0125	2.e-5\\
0.025	2.e-5\\
};

\node[right, align=left, text=black, font=\normalsize]
at (axis cs:0.025,4.e-5) {2};

\end{axis}
\end{tikzpicture}%

==> testcase2_p_conv.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.35\textwidth,
height=0.35\textwidth,
scale only axis,
xmode=log,
xmin=0.05,
xmax=0.2,
xminorticks=true,
xlabel style={font=\color{black}},
xlabel={$h$},
ymode=log,
ymin=1.e-8,
ymax=0.2,
ylabel style={font=\color{black}},
ylabel={$\| \bm \sigma - \bm \sigma_h \|_{E}$},
axis background/.style={fill=white},
yminorticks=true,
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.7,0.000)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, line width=2.0pt]
  table[row sep=crcr]{%
0.17589951497685	0.0644449217769595\\
0.126032381980115	0.0428043856286823\\
0.0909826836096301	0.0283725688147399\\
0.0636997815814856	0.0188496863851049\\
};
\addlegendentry{$p = 1$}

\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.0636998	0.015\\
0.0909827	0.0214\\
};

\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.0909827	0.015\\
0.0909827	0.0214\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.0636998	0.015\\
0.0909827	0.015\\
};

\node[right, align=left, text=black, font=\normalsize]
at (axis cs:0.09,0.017) {1};


\addplot [color=blue, line width=2.0pt, mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
0.17589951497685	0.007959154874184\\
0.126032381980115	0.00394439022644889\\
0.0909826836096301	0.00197989694427489\\
0.0636997815814856	0.000988609931842377\\
};
\addlegendentry{$p = 2$}

\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.0636998	0.0005\\
0.0909827	0.001\\
};

\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.0909827	0.0005\\
0.0909827	0.001\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.0636998	0.0005\\
0.0909827	0.0005\\
};

\node[right, align=left, text=black, font=\normalsize]
at (axis cs:0.09,0.00075) {2};




\addplot [color=blue, line width=2.0pt, mark=square, mark options={solid, blue}]
  table[row sep=crcr]{%
0.17589951497685	0.000480495273951811\\
0.126032381980115	0.000164930122260953\\
0.0909826836096301	5.55340441423886e-05\\
0.0636997815814856	1.90360174416475e-05\\
};
\addlegendentry{$p = 3$}


\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.0636998	1.e-05\\
0.0909827	3.e-05\\
};

\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.0909827	1.e-05\\
0.0909827	3.e-05\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.0636998	1.e-05\\
0.0909827	1.e-05\\
};

\node[right, align=left, text=black, font=\normalsize]
at (axis cs:0.09,1.75e-5) {3};


\addplot [color=blue, line width=2.0pt, mark=diamond, mark options={solid, blue}]
  table[row sep=crcr]{%
0.17589951497685	1.79535882589395e-05\\
0.126032381980115	4.34334434419561e-06\\
0.0909826836096301	1.0719671133024e-06\\
0.0636997815814856	2.81599264050311e-07\\
};
\addlegendentry{$p = 4$}

\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.0636998	1.5e-07\\
0.0909827	6.e-07\\
};

\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.0909827	1.5e-07\\
0.0909827	6.e-07\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.0636998	1.5e-07\\
0.0909827	1.5e-07\\
};


\node[right, align=left, text=black, font=\normalsize]
at (axis cs:0.09,3.e-7) {4};


\end{axis}
\end{tikzpicture}%
